PriViT: Vision Transformers for Fast Private Inference

The Vision Transformer (ViT) architecture has emerged as the backbone of choice for state-of-the-art deep models for computer vision applications. However, ViTs are ill-suited for private inference using secure multi-party computation (MPC) protocols, due to the large number of non-polynomial operations (self-attention, feed-forward rectifiers, layer normalization). We propose PriViT, a gradient based algorithm to selectively "Taylorize" nonlinearities in ViTs while maintaining their prediction accuracy. Our algorithm is conceptually simple, easy to implement, and achieves improved performance over existing approaches for designing MPC-friendly transformer architectures in terms of achieving the Pareto frontier in latency-accuracy. We confirm these improvements via experiments on several standard image classification tasks. Public code is available at https://github.com/NYU-DICE-Lab/privit.

==> tikz/c100_mpcvit_privit.tex <==
\begin{tikzpicture}
        \begin{axis}[
            title={\textbf{CIFAR 100}},
            xlabel={Latency (M)},
            ylabel={Accuracy (\%)},
            legend to name=legendOut,
            legend columns=-1,
            % legend pos=north west,
            grid=major,
            cycle list name=mark list*,
            width=12cm,
            height=7cm
        ]

        % PriViT-R data for CIFAR-100
    \addplot+[mark=triangle,mark size=2pt,orange, thick] 
    plot coordinates {
        (65.18,78.37)
        (49.25,78.73)
        (34.60,73.19)
        (33.95,71.51)
        (33.58,70.17)
    };
    \addlegendentry{PriViT-R}
    
    % Pri-ViT-G data for CIFAR-100
    \addplot+[mark=*,mark size=2.5pt,green, thick] 
    plot coordinates {
        (147.61,82.58)
        (131.27,82.55)
        (116.67,81.98)
        (106.32,80.49)
        (88.24,78.5)
        (75.92,77.74)
        (67.54,75.47)
    };
    \addlegendentry{PriViT-G}
    
    % MPCViT data for CIFAR-100
    \addplot+[mark=*,mark size=2pt,blue, only marks] 
    plot coordinates {
        (72.21,77.8)
        (71.77,76.9)
        (71.40,76.9)
        (70.96,76.4)
    };
    \addlegendentry{MPCViT}
    
    % MPCViT+ data for CIFAR-100
    \addplot+[mark=x,mark size=2pt,red, thick, only marks] 
    plot coordinates {
        (58.10,76.2)
        (58.54,76.3)
        (58.91,76.8)
        (63.36,77.1)
    };
    \addlegendentry{MPCViT+}
    \end{axis}
    \node [above=0.25cm,right=0.5cm, anchor=south] at (current bounding box.north) {\ref{legendOut}};


\end{tikzpicture}

==> tikz/c10_mpcvit_privit.tex <==
\begin{tikzpicture}
    \begin{axis}[
        title={\textbf{CIFAR 10}},
        xlabel={Latency (M)},
        ylabel={Accuracy (\%)},
        legend to name=legendOutside,
        legend columns=-1,
        % legend pos=north west,
        grid=major,
        cycle list name=mark list*, % to use different markers
        width=12cm,
        height=7cm
    ]

       % PriViT-R data for CIFAR-10
    \addplot+[mark=triangle,mark size=2pt,orange, thick] 
    plot coordinates {
        (82.75,94.84)
        (82.61,94.56)
        (81.68,94.29)
        (59.40,93.39)
    };
    \addlegendentry{PriViT-R}
    
    \addplot+[mark=*,mark size=2.5pt,green, thick] 
    plot coordinates {
        (109.24,96.14)
        (95.64,95.47)
        (84.16,94.69)
        (59.62,93.48)
    };
    \addlegendentry{PriViT-G}
    % MPCViT data for CIFAR-10
    \addplot+[mark=*,mark size=2pt,blue, only marks] 
    plot coordinates {
        (72.21,94.3)
        (71.77,94.2)
        (71.40,94.1)
        (70.96,93.6)
    };
    \addlegendentry{MPCViT}
    
    % MPCViT+ data for CIFAR-10
    \addplot+[mark=x,mark size=2pt,red, thick, only marks] 
    plot coordinates {
        (61.43,94.2)
        (54.24,94.3)
        (53.80,93.9)
        (52.99,93.3)
        
    };
    \addlegendentry{MPCViT+}

    \end{axis}
    \node [above=0.25cm,right=0.5cm, anchor=south] at (current bounding box.north) {\ref{legendOutside}};
\end{tikzpicture}


==> tikz/compare_performance.tex <==
\begin{tikzpicture}
\begin{axis}[
    title={Comparison of PriViT and MPCViT Trends},
    xlabel={Non Linearities},
    ylabel={Accuracy},
    xmin=0, xmax=1400000,
    ymin=55, ymax=70,
    xtick={0,200000,400000,600000,800000,1000000,1200000,1400000},
    ytick={55,56,57,58,59,60,61,62,63,64,65,66,67,68,69,70},
    legend pos=north east,
    ymajorgrids=true,
    grid style=dashed,
]

% PriViT data points
\addplot[
    color=blue,
    mark=square,
    ]
    coordinates {
    (156255,58.2)
    (214077,59.04)
    (222397,59.55)
    (249459,60.53)
    (315344,64.46)
    (381228,66.98)
    (467831,69.8)
    };
\addlegendentry{PriViT}

% MPCViT data points
\addplot[
    color=red,
    mark=triangle,
    ]
    coordinates {
    (1322008,62.55)
    (1175004,63.7)
    (1104843,63.36)
    (1031341,62.62)
    };
\addlegendentry{MPCViT}

\end{axis}
\end{tikzpicture}

==> tikz/gelu_distribution_c100.tex <==
\pgfplotsset{every tick label/.append style={font=\Large}}
\pgfplotsset{every label/.append style={font=\Large}}
\pgfplotsset{every axis/.append style={label style={font=\Large}}}

\begin{tikzpicture}[scale=1.0]
\begin{axis}[
    ybar=0.1cm,
    enlargelimits=0.15,
    legend style={at={(0.5,-0.15)},
      anchor=north,legend columns=-1},
    % legend pos=inner north east,
    ylabel={#Non-Linearities},
    xlabel={Layer Index},
    symbolic x coords={1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12},
    xtick=data,
    nodes near coords,
    nodes near coords align={vertical},
    bar width=0.4cm,
    x=1.3cm,
    enlarge x limits={abs=0.75cm},
    legend style={nodes={font=\Large, scale=2.0}}
    ]

\addplot+[] coordinates {(1,2.4) (2,2.2) (3,2.5) (4,1.5) (5,2.8) (6,2.1) (7,2.7) (8,2.2) (9,2.1) (10,3) (11,2.5) (12,2)};
\addlegendentry{Base};
\addplot+[] coordinates {(1,2) (2,1.8) (3,2.2) (4,2.5) (5,2) (6,1.9) (7,2.5) (8,1.8) (9,2.2) (10,2.6) (11,2.2) (12,1.9)};
\addlegendentry{PriVit}
\end{axis}
\end{tikzpicture}

==> tikz/gelu_distribution_c100_100k.tex <==
\pgfplotsset{every tick label/.append style={font=\Large}}
\pgfplotsset{every label/.append style={font=\Large}}
\pgfplotsset{every axis/.append style={label style={font=\Large}}}

\begin{tikzpicture}[scale=1.0]
\begin{axis}[
    ybar=0.1cm,
    height=5.3cm,
    ymode=log, % Set y-axis to log scale
    enlargelimits=0.15,
    % legend style={at={(0.5,-0.15)},
      % anchor=north,legend columns=-1},
    % legend pos=inner north east,
    ylabel={GeLU},
    xlabel={Layer Index},
    symbolic x coords={1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12},
    xtick=data,
    nodes near coords,
    nodes near coords align={vertical},
    bar width=0.4cm,
    x=1.3cm,
    enlarge x limits={abs=0.75cm},
    % legend style={nodes={font=\Large, scale=2.0}}
    ]

\addplot+[] coordinates {
(1, 7262208)
(2, 7262208)
(3, 7262208)
(4, 7262208)
(5, 7262208)
(6, 7262208)
(7, 7262208)
(8, 7262208)
(9, 7262208)
(10, 7262208)
(11, 7262208)
(12, 7262208)
};
% \addlegendentry{Base};
\addplot+[] coordinates {
(1, 49905)
(2, 18964)
(3, 4503)
(4, 2820)
(5, 3172)
(6, 3274)
(7, 3072)
(8, 3073)
(9, 3071)
(10, 3072)
(11, 3046)
(12, 1956)
};
% \addlegendentry{PriVit}
\end{axis}
\end{tikzpicture}

==> tikz/gelu_distribution_c100_150k.tex <==
\pgfplotsset{every tick label/.append style={font=\Large}}
\pgfplotsset{every label/.append style={font=\Large}}
\pgfplotsset{every axis/.append style={label style={font=\Large}}}

\begin{tikzpicture}[scale=1.0]
\begin{axis}[
    ybar=0.1cm,
    height=5.3cm,
    ymode=log, % Set y-axis to log scale
    enlargelimits=0.15,
    legend style={at={(0.5,1.31)},
      anchor=north,legend columns=-1},
    % legend pos=inner north east,
    ylabel={GeLU 150K},
    % xlabel={Layer Index},
    symbolic x coords={1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12},
    % xtick=data,
    % nodes near coords,
    % nodes near coords align={vertical},
    bar width=0.4cm,
    x=1.3cm,
    enlarge x limits={abs=0.75cm},
    legend style={nodes={font=\Large, scale=1.5}}
    ]

\addplot+[] coordinates {
(1, 605184)
(2, 605184)
(3, 605184)
(4, 605184)
(5, 605184)
(6, 605184)
(7, 605184)
(8, 605184)
(9, 605184)
(10, 605184)
(11, 605184)
(12, 605184)
};
\addlegendentry{Base};
\addplot+[] coordinates {
(1, 86478)
(2, 29776)
(3, 5458)
(4, 3203)
(5, 3410)
(6, 3470)
(7, 3116)
(8, 3072)
(9, 3071)
(10, 3072)
(11, 3060)
(12, 2356)
};
\addlegendentry{PriVit}
\end{axis}
\end{tikzpicture}

==> tikz/gelu_distribution_c100_200k.tex <==
\pgfplotsset{every tick label/.append style={font=\Large}}
\pgfplotsset{every label/.append style={font=\Large}}
\pgfplotsset{every axis/.append style={label style={font=\Large}}}

\begin{tikzpicture}[scale=1.0]
\begin{axis}[
    ybar=0.1cm,
    ymode=log, % Set y-axis to log scale
    enlargelimits=0.15,
    legend style={at={(0.5,-0.15)},
      anchor=north,legend columns=-1},
    % legend pos=inner north east,
    ylabel={#Non-Linearities},
    xlabel={Layer Index},
    symbolic x coords={1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12},
    xtick=data,
    nodes near coords,
    nodes near coords align={vertical},
    bar width=0.4cm,
    x=1.3cm,
    enlarge x limits={abs=0.75cm},
    legend style={nodes={font=\Large, scale=2.0}}
    ]

\addplot+[] coordinates {
(1, 7262208)
(2, 7262208)
(3, 7262208)
(4, 7262208)
(5, 7262208)
(6, 7262208)
(7, 7262208)
(8, 7262208)
(9, 7262208)
(10, 7262208)
(11, 7262208)
(12, 7262208)
};
\addlegendentry{Base};
\addplot+[] coordinates {
(1, 117873)
(2, 41090)
(3, 6517)
(4, 3998)
(5, 4529)
(6, 5256)
(7, 3882)
(8, 3243)
(9, 3111)
(10, 3089)
(11, 3066)
(12, 2618)
};
\addlegendentry{PriVit}
\end{axis}
\end{tikzpicture}

==> tikz/gelu_distribution_c100_300k.tex <==
\pgfplotsset{every tick label/.append style={font=\Large}}
\pgfplotsset{every label/.append style={font=\Large}}
\pgfplotsset{every axis/.append style={label style={font=\Large}}}

\begin{tikzpicture}[scale=1.0]
\begin{axis}[
    ybar=0.1cm,
    ymode=log, % Set y-axis to log scale
    enlargelimits=0.15,
    legend style={at={(0.5,-0.15)},
      anchor=north,legend columns=-1},
    % legend pos=inner north east,
    ylabel={#Non-Linearities},
    xlabel={Layer Index},
    symbolic x coords={1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12},
    xtick=data,
    nodes near coords,
    nodes near coords align={vertical},
    bar width=0.4cm,
    x=1.3cm,
    enlarge x limits={abs=0.75cm},
    legend style={nodes={font=\Large, scale=2.0}}
    ]

\addplot+[] coordinates {
(1, 7262208)
(2, 7262208)
(3, 7262208)
(4, 7262208)
(5, 7262208)
(6, 7262208)
(7, 7262208)
(8, 7262208)
(9, 7262208)
(10, 7262208)
(11, 7262208)
(12, 7262208)
};
\addlegendentry{Base};
\addplot+[] coordinates {
(1, 159367)
(2, 68316)
(3, 10959)
(4, 8727)
(5, 10128)
(6, 10457)
(7, 7074)
(8, 4453)
(9, 3581)
(10, 3264)
(11, 3068)
(12, 2812)
};
\addlegendentry{PriVit}
\end{axis}
\end{tikzpicture}

==> tikz/gelu_distribution_c100_500k.tex <==
\pgfplotsset{every tick label/.append style={font=\Large}}
\pgfplotsset{every label/.append style={font=\Large}}
\pgfplotsset{every axis/.append style={label style={font=\Large}}}

\begin{tikzpicture}[scale=1.0]
\begin{axis}[
    ybar=0.1cm,
    height=5.3cm,
    ymode=log, % Set y-axis to log scale
    enlargelimits=0.15,
    % legend style={at={(0.5,-0.15)},
    %   anchor=north,legend columns=-1},
    % legend pos=inner north east,
    ylabel={GeLU 500k},
    xlabel={Layer Index},
    symbolic x coords={1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12},
    % xtick=data,
    % nodes near coords,
    % nodes near coords align={vertical},
    bar width=0.4cm,
    x=1.3cm,
    enlarge x limits={abs=0.75cm},
    % legend style={nodes={font=\Large, scale=2.0}}
    ]

\addplot+[] coordinates {
(1, 605184)
(2, 605184)
(3, 605184)
(4, 605184)
(5, 605184)
(6, 605184)
(7, 605184)
(8, 605184)
(9, 605184)
(10, 605184)
(11, 605184)
(12, 605184)
};
% \addlegendentry{Base};
\addplot+[] coordinates {
(1, 217343)
(2, 117813)
(3, 30806)
(4, 26262)
(5, 26557)
(6, 24021)
(7, 18375)
(8, 12174)
(9, 8149)
(10, 5614)
(11, 3072)
(12, 2875)
};
% \addlegendentry{PriVit}
\end{axis}
\end{tikzpicture}

==> tikz/gelu_distribution_c100_50k.tex <==
\pgfplotsset{every tick label/.append style={font=\Large}}
\pgfplotsset{every label/.append style={font=\Large}}
\pgfplotsset{every axis/.append style={label style={font=\Large}}}

\begin{tikzpicture}[scale=1.0]
\begin{axis}[
    ybar=0.1cm,
    height=5.3cm,
    % ymode=log, % Set y-axis to log scale
    enlargelimits=0.15,
    legend style={at={(0.5,1.31)},
      anchor=north,legend columns=-1},
    % legend pos=inner north east,
    ylabel={GeLU},
    % xlabel={Layer Index},
    symbolic x coords={1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12},
    % xtick=data,
    % nodes near coords,
    % nodes near coords align={vertical},
    bar width=0.4cm,
    x=1.3cm,
    enlarge x limits={abs=0.75cm},
    legend style={nodes={font=\Large, scale=1.5}}
    ]

\addplot+[] coordinates {
(1, 605184)
(2, 605184)
(3, 605184)
(4, 605184)
(5, 605184)
(6, 605184)
(7, 605184)
(8, 605184)
(9, 605184)
(10, 605184)
(11, 605184)
(12, 605184)
};
\addlegendentry{Base};
\addplot+[] coordinates {
(1, 17548)
(2, 9198)
(3, 806)
(4, 602)
(5, 2539)
(6, 3006)
(7, 3059)
(8, 3071)
(9, 3071)
(10, 3070)
(11, 2999)
(12, 974)
};
\addlegendentry{PriVit}
\end{axis}
\end{tikzpicture}

==> tikz/grid_search_privit.tex <==
\begin{tikzpicture}
\begin{axis}[
  title={Grid search on CIFAR-100},
  xlabel={$Softmax$},
  ylabel={$GELU (K)$},
  colorbar,
  colorbar style={
    title={Acc.},
    ytick={76, 77, 78, 79, 80, 81, 82},
  },
  view={0}{90}, % Set view to only display 2D contours
  colormap/viridis, % Set color map for filled contours
]
\addplot3[
  contour filled={
    number=7,
    labels=false,
  },
  shader=interp,
  mesh/rows=9,
  mesh/cols=7
] table {
Softmax GELU Acc.
150 1 76.61
300 1 76.38
500 1 77.1
1000 1 75.94
2000 1 76.97
5000 1 77.08
10000 1 79.19

150 5 76.34
300 5 76.26
500 5 76.88
1000 5 76.96
2000 5 76.53
5000 5 77.63
10000 5 78.83

150 10 76.2
300 10 76.42
500 10 76.98
1000 10 75.74
2000 10 76.35
5000 10 77.86
10000 10 78.82

150 30 75.2
300 30 75.41
500 30 75.68
1000 30 75.78
2000 30 76.57
5000 30 76.32
10000 30 78.15

150 50 76.3
300 50 76.34
500 50 76.07
1000 50 77.04
2000 50 76.43
5000 50 77.17
10000 50 78.07
  
150 100 76.8
300 100 76.56
500 100 77.02
1000 100 76.49
2000 100 77.3
5000 100 77.69
10000 100 79
  
150 150 76.83
300 150 77.09
500 150 77.31
1000 150 77.75
2000 150 77.75
5000 150 78.25
10000 150 79.52
  
150 200 77.14
300 200 77.55
500 200 77.98
1000 200 78.12
2000 200 78.06
5000 200 78.52
10000 200 79.39
  
150 300 78.09
300 300 78.11
500 300 78.42
1000 300 79.15
2000 300 78.88
5000 300 80.12
10000 300 80.31
};
\addplot [domain=150:3900, red, thick] {-0.0510*x + 200};
% \addplot [domain=150:5000, red, thick] {-0.0510*x + 300};
% \addplot [domain=6000:10000, red, thick] {-0.0510*x + 600};
\addplot [domain=5000:10000, red, thick] {-0.0510*x + 550};
\end{axis}
\end{tikzpicture}

==> tikz/inference_latency.tex <==
\begin{tikzpicture}
\begin{axis}[
    title={Comparison of Latency in PriVit and MPCViT},
    xlabel={Latency in seconds},
    ylabel={Accuracy},
    xmin=0, xmax=160,
    ymin=55, ymax=75,
    legend pos=north east,
    ymajorgrids=true,
    grid style=dashed,
]

\addplot[
    color=blue,
    mark=square,
]
coordinates {
    (53.13, 71.93)
    (16.92,69.8) 
    (15.56,66.98) 
    (14.41,64.46)
    (13.11,58.74) 
};
\addlegendentry{PriVit}

\addplot[
    color=red,
    mark=triangle,
]
coordinates {
    (150.83,62.55) (95.75,63.7) (71.04,63.36) (43.96,62.62)
};
\addlegendentry{MPCViT}

\end{axis}
\end{tikzpicture}

==> tikz/manual_pruning_c10.tex <==
\begin{tikzpicture}
\begin{axis}[
  % title={Your Data Plot},
  legend pos=south east,
  legend style={nodes={scale=0.62, transform shape}},
  xlabel=\small{GeLU (K)},
  ylabel=\small{Test Accuracy (\%)},
  grid=major,
]

% First plot
\addplot[color=blue,mark=*] coordinates {
        (197.235, 96.07)
        (196.811, 96.07)
        (193.905, 95.91)
        (190.880, 95.35)
        (187.828, 94.28)
        (184.757, 93.75)
        (181.640, 93.33)
        (178.018, 92.99)
        (174.574, 93.04)
        (171.380, 92.88)
        (164.765, 92.06)
        (123.165, 82.48)
        (0, 56.64)
        };
\addlegendentry{Layerwise GELU only linearizing}
        
% Second plot
\addplot[color=green,mark=*] coordinates {
        (200, 95.59)
        (150, 95.34)
        (100, 95.58)
        (50, 94.98)
        (10, 94.24)
        (1, 93.96)
        };
\addlegendentry{\textbf{Pri-ViT}(ours)}

\end{axis}
\end{tikzpicture}

==> tikz/pareto_c100_pullin.tex <==
\begin{tikzpicture}
        \begin{axis}[
            title={\textbf{CIFAR 100}},
            xlabel={Latency (s)},
            % ylabel={Accuracy (\%)},
            legend to name=legend1,
            legend columns=-1,
            % legend pos=north west,
            grid=major,
            cycle list name=mark list*,
            width=12cm,
            height=7cm
        ]
    % Adding PriViT G data
    \addplot[mark=*,mark size=2.5pt,blue, thick] 
        plot coordinates {
        (19.26 ,82.58)
        (15.77,82.55) 
        (12.63,81.98)
        (11.69,77.74)
        (9.89,72.71)
        };
    \addlegendentry{\textbf{PriViT}}

    % Adding MPCViT data
    \addplot[mark=square*,mark size=2.5pt,cyan, thick] 
        plot coordinates {
        (9.16,77.8)
        (8.76,76.9)
        (8.21,76.9)
        (7.86,76.4)
        };
    \addlegendentry{MPCViT}

    % Adding PriViT R data
    \addplot[mark=triangle,mark size=2.5pt,orange, thick] 
        plot coordinates {
        (13.46, 78.73)
        (10.62, 77.1)
        (9.87, 71.72)
        (9.31, 71.51)
        };
    \addlegendentry{\textbf{PriViT R}}

    % Adding MPCViT+ data
    \addplot[mark=diamond*,mark size=2.5pt,green, thick] 
        plot coordinates {
        (9.05,77.1)
        (8.77,76.8)
        (8.37,76.3)
        (7.94,76.2)
        };
    \addlegendentry{MPCViT+}

    \end{axis}
    \node [above=0.25cm,right=0.5cm, anchor=south] at (current bounding box.north) {\ref{legend1}};
\end{tikzpicture}


==> tikz/pareto_c10_pullin.tex <==
\begin{tikzpicture}
        \begin{axis}[
            title={\textbf{CIFAR 10}},
            xlabel={Latency (s)},
            % ylabel={Accuracy (\%)},
            % legend pos=north west,
            grid=major,
            cycle list name=mark list*,
            width=12cm,
            height=7cm
        ]
    % Adding PriViT G data
    \addplot[mark=*,mark size=2.5pt,blue, thick] 
        plot coordinates {
        (21.13,96.31)
        (15.99,95.58)
        (14.43,95.14)
        (11.6,94.44)
        };
    % \addlegendentry{\textbf{PriViT G}}

    % Adding MPCViT data
    \addplot[mark=square*,mark size=2.5pt,cyan, thick] 
        plot coordinates {
        (10.39,94.3)
        (9.85,94.2)
        (9.39,94.1)
        (8.96,93.6)
        };
    % \addlegendentry{MPCViT}

    % Adding PriViT R data
    \addplot[mark=triangle,mark size=2.5pt,orange, thick] 
        plot coordinates {
        (18.74,94.45)
        (13.26,92.36)
        (13.01,92.39)
        (10.24,91.08)
        };
    % \addlegendentry{\textbf{PriViT R}}

    % Adding MPCViT+ data
    \addplot[mark=diamond*,mark size=2.5pt,green, thick] 
        plot coordinates {
        (7.39,94.2)
        (6.83,94.3)
        (6.38,93.9)
        (5.57,93.3)
        };
    % \addlegendentry{MPCViT+}

    \end{axis}
\end{tikzpicture}

==> tikz/pareto_group_plot.tex <==
\usetikzlibrary{pgfplots.groupplots}

% \begin{document}

\begin{tikzpicture}
    \begin{groupplot}[group style={group size=2 by 1, horizontal sep=2cm, 
        group name=my plots}, cycle list name=color list,
    xlabel={Latency (in M)},
    legend cell align=center,
    legend columns=4, 
    legend style={at={(0.5, 1.2)},anchor=north},
    grid=major,
    ylabel near ticks,
    major grid style={dashed},
    every group plot/.append style={ultra thick},
    every group plot/.append style={mark size={0pt}}]
    
    % CIFAR-100 plot
    \nextgroupplot[ylabel={Test Accuracy}, log ticks with fixed point, title=CIFAR-100, title style={at={(0.5, 0.95)}},]
    
    
    
    % CIFAR-10 plot
    \nextgroupplot[log ticks with fixed point,
    title=CIFAR-10, title style={at={(0.5, 0.95)}},]
    
    
    
    \end{groupplot}
\end{tikzpicture}

% \end{document}


==> tikz/pareto_groupplot.tex <==
% \documentclass{standalone}
% \usepackage{pgfplots}
% \usepackage{pgfplotstable}
% \pgfplotsset{compat=1.16}
%\pgfplotsset{yticklabel style={text width=3em,align=right}}
\usetikzlibrary{pgfplots.groupplots}

\begin{tikzpicture}
    \begin{groupplot}[group style={group size=3 by 1}, cycle list name=color list,
 	xlabel={Latency (in M)},
 	%ylabel={Approximate Accuracy},
 	legend cell align=center,
 	%legend pos=outer north east,
%  	height=6cm,
%  	width=10cm,
 	legend columns=9, 
 	legend style={at={(0.5,1.2)},anchor=north},
 	grid=major,
 	ylabel near ticks,
 	major grid style={dashed},
 	every group plot/.append style={ultra thick},
 	every group plot/.append style={mark size={0pt}}, width=7.5cm]
 	% xmode=log, log basis x=2

    \nextgroupplot[ylabel={Test Accuracy}, /pgf/number format/1000 sep={\,}, log ticks with fixed point, title=CIFAR-100, title style={at={(0.5, 0.95)}},]
    % Pri-ViT (ours) data
    \addplot[mark=*,mark size=2.5pt,green, thick] 
    plot coordinates {
        (105.36,78.51)
        (88.24,78.5)
        (75.92,77.74)
        (67.54,75.47)
    };
    \addlegendentry{\textbf{Pri-ViT-G}(ours)}
    
    % MPCViT data
    \addplot[mark=*,mark size=2pt,blue, only marks] 
    plot coordinates {
        (72.21,77.8)
        (71.77,76.9)
        (71.40,76.9)
        (70.96,76.4)
    };
    \addlegendentry{MPCViT}
    
    % MPCViT+ data
    \addplot[mark=x,mark size=2pt,red, thick, only marks] 
    plot coordinates {
        (58.10,76.2)
        (58.54,76.3)
        (58.91,76.8)
        (63.36,77.1)
    };
    \addlegendentry{MPCViT+}
    
    % PriViT-R data
    \addplot[mark=triangle,mark size=2pt,orange, thick] 
    plot coordinates {
        (65.18,78.37)
        (49.25,78.73)
        (44.55,76.59)
        (34.60,73.19)
        
    };
    \addlegendentry{PriViT-R}

    
    % \nextgroupplot[xmode=log, log basis x=2, 
    \hfill
    \nextgroupplot[
    /pgf/number format/1000 sep={\,}, log ticks with fixed point,
    title=CIFAR-10, title style={at={(0.5, 0.95)}},]
    
    \addplot[mark=*,mark size=2.5pt,green, thick] 
    plot coordinates {
    (314.744,96.14) 
    (264.744,95.47) 
    (224.744,94.69) 
    (136.244,93.48)
    };
    \addlegendentry{\textbf{Pri-ViT}(ours)}
    \addplot+[mark=*,mark size=2pt,blue, only marks] 
        plot coordinates {
        (270.790,94.3) 
        (265.720,94.2) 
        (261.495,94.1) 
        (256.425,93.6)
        };
    \addlegendentry{MPCViT}
    
    \addplot[mark=x,mark size=2pt,red, thick, only marks] 
        plot coordinates {
        (204.230,94.3) 
        (230.854,94.2) 
        (199.160,93.9) 
        (189.865,93.3)
        };
    \addlegendentry{MPCViT+}
    \end{groupplot}
\end{tikzpicture}

==> tikz/pretrain_kd_ablations.tex <==
\begin{tikzpicture}%[trim left={(-0.85, -0.5)}, trim right={(7.0, 0.5)}]
    \begin{axis}[legend pos=north west,
        legend style={nodes={scale=0.62, transform shape}},
        width=\columnwidth,
        height=5.7cm,
        xlabel= \small Latency (M),
        ylabel=\small Test Accuracy (\%),
        xlabel style={at={(0.5, 0.1)}},
        ylabel style={at={(-0.05, 0.5)}},
        % title=Pareto Curve on CIFAR-100,
        % title style={at={(0.5, 0.95)}},
        xmin=50, xmax=200,
        ymin=50,ymax=70,
        ylabel near ticks,
        xlabel near ticks,
        axis background/.style={fill=blue!0},
        grid=both,
        log basis x = 2,
        /pgf/number format/1000 sep={\,},
        log ticks with fixed point,
        % xticklabel={\xintthaeiexpr[0]2^\tick\relax},
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        ]

    \addplot[mark=*,mark size=2.5pt,green, thick] 
        plot coordinates {
       	(151.75, 69.8)
            (128.23,66.98)
            (110.60,64.46)
           ( 93.72,60.53)
           ( 86.51,59.55)
           ( 84.78,59.58)
           ( 84.13,59.04)
           ( 69.42,58.74)
           (67.43, 58.2)
        };
    \addlegendentry{\textbf{Pri-ViT}}
    \addplot[mark=*,mark size=2.5pt,blue, thick] 
        plot coordinates {
        (179.95,68.65)
        (158.59,66.32)
        (131.22,62.84)
        (105.09,58.54)
        (85.39,54.42)
        };
    \addlegendentry{\textbf{Pri-ViT w/o KD}}
    \end{axis}
\end{tikzpicture}

==> tikz/pullin_plot.tex <==
\begin{tikzpicture}
        \begin{axis}[
            title={\textbf{Tiny Imagenet}},
            xlabel={Latency (s)},
            ylabel={Accuracy (\%)},
            % legend to name=legendOut,
            % legend columns=-1,
            % legend pos=north west,
            grid=major,
            cycle list name=mark list*,
            width=12cm,
            height=7cm
        ]

        
    \addplot[mark=square*,mark size=2.5pt,cyan, thick] 
        plot coordinates {
        (150.83,62.55)
        (95.75,63.7)
        (71.04,63.36)
        (43.96,62.62)
        };
    % \addlegendentry{\textbf{MPCViT}}

    % Adding PriViT data from the table
    \addplot[mark=*,mark size=2.5pt,blue, thick] 
        plot coordinates {
        % (53.13,71.93)
        (31.77,78.88)
        (28.45,78.16)
        (20.47,75.5)
        (16.92,69.8)
        (15.56,66.98)
        (14.41,64.46)
        (13.11,58.74)
        };
    % \addlegendentry{\textbf{PriViT from Table}}
    \end{axis}
\end{tikzpicture}

==> tikz/softmax_candidates_c100.tex <==
\begin{tikzpicture}
    \begin{axis}[
        legend pos=north east,
        legend style={nodes={scale=0.62, transform shape}},
        width=0.8\columnwidth, % Reduced from width=\columnwidth
        height=5.7cm,
        xlabel= \small Softmax count,
        ylabel=\small Test Accuracy (\%),
        xlabel style={at={(0.5, 0.1)}},
        ylabel style={at={(-0.05, 0.5)}},
        xmin=0, xmax=10000,
        ymin=78, ymax=92,
        ylabel near ticks,
        xlabel near ticks,
        axis background/.style={fill=blue!0},
        grid=both,
        xtick={0,2500,...,10000}, % Defined specific tick positions
        /pgf/number format/1000 sep={\,},
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        ]
    \addplot[mark=*,mark size=2.5pt,yellow, thick] 
        plot coordinates {
        (10000, 88.27)
        (5000, 86.28)
        (4000, 85.83)
        (3000, 85.19)
        (2000, 82.91)
        (750, 78.79)
        (500, 76.47)
        (300, 70.55)
        (150, 70.85)
        };
    \addlegendentry{UniformAttn}
    \addplot[mark=*,mark size=2.5pt,green, thick] 
        plot coordinates {
        (10000, 90.18)
        (5000, 88.77)
        (4000, 88.58)
        (3000, 88.49)
        (2000, 87.92)
        (1000, 87.31)
        (750, 84.98)
        };
    \addlegendentry{ScaleAttn}
    \addplot[mark=*,mark size=2.5pt,blue, thick] 
        plot coordinates {
        (10000, 90.05)
        (5000, 89.55)
        (4000, 89.14)
        (3000, 89.38)
        (2000, 89.48)
        (1000, 89.22)
        };
    \addlegendentry{SquaredAttn (ours)};
    \end{axis}
\end{tikzpicture}

==> tikz/softmax_distribution_c100_10k.tex <==
\pgfplotsset{every tick label/.append style={font=\Large}}
\pgfplotsset{every label/.append style={font=\Large}}
\pgfplotsset{every axis/.append style={label style={font=\Large}}}

\begin{tikzpicture}[scale=1.0]
\begin{axis}[
    ybar=0.1cm,
    height=5.5cm,
    % ymode=log, % Set y-axis to log scale
    enlargelimits=0.15,
    % legend style={at={(0.7,-0.15)},
      % anchor=north,legend columns=-1},
    % legend pos=inner north east,
    ylabel={Softmax},
    xlabel={Layer Index},
    symbolic x coords={1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12},
    xtick=data,
    % nodes near coords,
    % nodes near coords align={vertical},
    bar width=0.4cm,
    x=1.3cm,
    enlarge x limits={abs=0.75cm},
    % legend style={nodes={font=\Large, scale=2.0}}
    ]

\addplot+[] coordinates {
(1, 2364)
(2, 2364)
(3, 2364)
(4, 2364)
(5, 2364)
(6, 2364)
(7, 2364)
(8, 2364)
(9, 2364)
(10, 2364)
(11, 2364)
(12, 2364)
};
% \addlegendentry{Base};
\addplot+[] coordinates {
(1, 2364)
(2, 2310)
(3, 1630)
(4, 1801)
(5, 870)
(6, 469)
(7, 205)
(8, 102)
(9, 65)
(10, 20)
(11, 23)
(12, 12)
};
% \addlegendentry{PriVit}
\end{axis}
\end{tikzpicture}

==> tikz/softmax_distribution_c100_1k.tex <==
\pgfplotsset{every tick label/.append style={font=\Large}}
\pgfplotsset{every label/.append style={font=\Large}}
\pgfplotsset{every axis/.append style={label style={font=\Large}}}

\begin{tikzpicture}[scale=1.0]
\begin{axis}[
    ybar=0.1cm,
    height=5.5cm,
    % ymode=log, % Set y-axis to log scale
    enlargelimits=0.15,
    legend style={at={(0.5,1.31)},
    anchor=north,legend columns=-1},
    % legend pos=inner north east,
    ylabel={Softmax},
    % xlabel={Layer Index},
    symbolic x coords={1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12},
    xtick=data,
    % nodes near coords,
    % nodes near coords align={vertical},
    bar width=0.4cm,
    x=1.3cm,
    enlarge x limits={abs=0.75cm},
    legend style={nodes={font=\Large, scale=1.5}}
    ]

\addplot+[] coordinates {
(1, 2364)
(2, 2364)
(3, 2364)
(4, 2364)
(5, 2364)
(6, 2364)
(7, 2364)
(8, 2364)
(9, 2364)
(10, 2364)
(11, 2364)
(12, 2364)
};
\addlegendentry{Base};
\addplot+[] coordinates {
(1, 201)
(2, 546)
(3, 171)
(4, 3)
(5, 2)
(6, 7)
(7, 10)
(8, 12)
(9, 12)
(10, 12)
(11, 12)
(12, 12)
};
\addlegendentry{PriVit}
\end{axis}
\end{tikzpicture}

==> tikz/softmax_distribution_c100_20k.tex <==
\pgfplotsset{every tick label/.append style={font=\Large}}
\pgfplotsset{every label/.append style={font=\Large}}
\pgfplotsset{every axis/.append style={label style={font=\Large}}}

\begin{tikzpicture}[scale=1.0]
\begin{axis}[
    ybar=0.1cm,
    % ymode=log, % Set y-axis to log scale
    enlargelimits=0.15,
    legend style={at={(0.5,-0.15)},
      anchor=north,legend columns=-1},
    % legend pos=inner north east,
    ylabel={#Non-Linearities},
    xlabel={Layer Index},
    symbolic x coords={1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12},
    xtick=data,
    nodes near coords,
    nodes near coords align={vertical},
    bar width=0.4cm,
    x=1.3cm,
    enlarge x limits={abs=0.75cm},
    legend style={nodes={font=\Large, scale=2.0}}
    ]

\addplot+[] coordinates {
(1, 2364)
(2, 2364)
(3, 2364)
(4, 2364)
(5, 2364)
(6, 2364)
(7, 2364)
(8, 2364)
(9, 2364)
(10, 2364)
(11, 2364)
(12, 2364)
};
\addlegendentry{Base};
\addplot+[] coordinates {
(1, 2364)
(2, 2364)
(3, 2364)
(4, 2364)
(5, 2155)
(6, 1826)
(7, 1455)
(8, 2117)
(9, 1239)
(10, 1323)
(11, 403)
(12, 12)
};
\addlegendentry{PriVit}
\end{axis}
\end{tikzpicture}

==> tikz/softmax_distribution_c100_5k.tex <==
\pgfplotsset{every tick label/.append style={font=\Large}}
\pgfplotsset{every label/.append style={font=\Large}}
\pgfplotsset{every axis/.append style={label style={font=\Large}}}

\begin{tikzpicture}[scale=1.0]
\begin{axis}[
    ybar=0.1cm,
    height=5.5cm,
    % ymode=log, % Set y-axis to log scale
    enlargelimits=0.15,
    % legend style={at={(0.5,-0.15)},
    %   anchor=north,legend columns=-1},
    % legend pos=inner north east,
    ylabel={Softmax},
    % xlabel={Layer Index},
    symbolic x coords={1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12},
    xtick=data,
    % nodes near coords,
    % nodes near coords align={vertical},
    bar width=0.4cm,
    x=1.3cm,
    enlarge x limits={abs=0.75cm},
    % legend style={nodes={font=\Large, scale=2.0}}
    ]

\addplot+[] coordinates {
(1, 2364)
(2, 2364)
(3, 2364)
(4, 2364)
(5, 2364)
(6, 2364)
(7, 2364)
(8, 2364)
(9, 2364)
(10, 2364)
(11, 2364)
(12, 2364)
};
% \addlegendentry{Base};
\addplot+[] coordinates {
(1, 2364)
(2, 1278)
(3, 993)
(4, 197)
(5, 81)
(6, 14)
(7, 13)
(8, 12)
(9, 12)
(10, 12)
(11, 12)
(12, 12)
};
% \addlegendentry{PriVit}
\end{axis}
\end{tikzpicture}

==> tikz/softmax_gelu_distribution.tex <==
\pgfplotsset{every tick label/.append style={font=\Large}}
\pgfplotsset{every label/.append style={font=\Large}}
\pgfplotsset{every axis/.append style={label style={font=\Large}}}

\begin{tikzpicture}[scale=1.0]
\begin{axis}[
    ybar,
    enlargelimits=0.15,
    legend style={at={(0.5,-0.15)},
      anchor=north,legend columns=-1},
    ylabel={Num Non-Linearities (Base)},
    xlabel={Layer Index},
    symbolic x coords={1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12},
    xtick=data,
    nodes near coords,
    nodes near coords align={vertical},
    bar width=0.3cm, % Decreased bar width for spacing
    x=1.5cm, % Increased x-coordinate for spacing
    enlarge x limits={abs=1.0cm}, % Adjusted x limits for spacing
    legend style={nodes={font=\Large, scale=2.0}}
    ]

\addplot+[] coordinates {
(1, 2364)
(2, 2364)
(3, 2364)
(4, 2364)
(5, 2364)
(6, 2364)
(7, 2364)
(8, 2364)
(9, 2364)
(10, 2364)
(11, 2364)
(12, 2364)
};
\addlegendentry{Base Softmax};
\addplot+[] coordinates {
(1, 225)
(2, 441)
(3, 105)
(4, 42)
(5, 21)
(6, 12)
(7, 12)
(8, 12)
(9, 12)
(10, 12)
(11, 12)
(12, 12)
};
\addlegendentry{PriViT Softmax};
\end{axis}

\begin{axis}[
    ybar,
    enlargelimits=0.15,
    legend style={at={(0.5,-0.15)},
      anchor=north,legend columns=-1},
    ylabel={Num Non-Linearities (PriVit)},
    xtick={1,2,...,12},
    x=1.5cm, % Increased x-coordinate for spacing
    bar width=0.3cm, % Decreased bar width for spacing
    enlarge x limits={abs=1.0cm}, % Adjusted x limits for spacing
    legend style={nodes={font=\Large, scale=2.0}},
    axis y line*=right,
    ymode=log,
    ymin=1,
    yticklabel style={/pgf/number format/.cd,fixed,precision=0},
    ytickten={0, 1, 2, 3}
    ]

\addplot+[red] coordinates {
(1 ,7262208)
(2 ,7262208)
(3 ,7262208)
(4 ,7262208)
(5 ,7262208)
(6 ,7262208)
(7 ,7262208)
(8 ,7262208)
(9 ,7262208)
(10 ,7262208)
(11 ,7262208)
(12 ,7262208)
};
\addlegendentry{Base GeLU}
\end{axis}

\end{tikzpicture}

==> tikz/ti_pretrain_ablate_gelu_distribution.tex <==
\pgfplotsset{every tick label/.append style={font=\Large}}
\pgfplotsset{every label/.append style={font=\Large}}
\pgfplotsset{every axis/.append style={label style={font=\Large}}}

\begin{tikzpicture}[scale=1.0]
\begin{axis}[
    ybar=0.1cm,
    height=5.3cm,
    % ymode=log, % Set y-axis to log scale
    enlargelimits=0.15,
    % legend style={at={(0.5,-0.15)},
      % anchor=north,legend columns=-1},
    % legend pos=inner north east,
    ylabel={Gelus},
    xlabel={Layer Index},
    symbolic x coords={1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12},
    xtick=data,
    nodes near coords,
    nodes near coords align={vertical},
    bar width=0.4cm,
    x=1.3cm,
    enlarge x limits={abs=0.75cm},
    % legend style={nodes={font=\Large, scale=2.0}}
    ]

\addplot+[] coordinates {
(1, 197) (2, 1) (3, 1) (4, 1) (5, 1) (6, 1) (7, 1) (8, 1) (9, 1) (10, 1) (11, 1) (12, 1)
};
\addlegendentry{PriViT w/o pretrain};
\addplot+[] coordinates {
(1, 127.0) (2, 1.0) (3, 41.0) (4, 6.0) (5, 5.0) (6, 6.0) (7, 6.0) (8, 4.0) (9, 1.0) (10, 1.0) (11, 1.0) (12, 1.0)
};
\addlegendentry{PriVit}
\end{axis}
\end{tikzpicture}

==> tikz/ti_pretrain_ablate_softmax_distribution.tex <==
\pgfplotsset{every tick label/.append style={font=\Large}}
\pgfplotsset{every label/.append style={font=\Large}}
\pgfplotsset{every axis/.append style={label style={font=\Large}}}

\begin{tikzpicture}[scale=1.0]
\begin{axis}[
    ybar=0.1cm,
    height=5.3cm,
    % ymode=log, % Set y-axis to log scale
    enlargelimits=0.15,
    % legend style={at={(0.5,-0.15)},
      % anchor=north,legend columns=-1},
    % legend pos=inner north east,
    ylabel={Softmax},
    xlabel={Layer Index},
    symbolic x coords={1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12},
    xtick=data,
    nodes near coords,
    nodes near coords align={vertical},
    bar width=0.4cm,
    x=1.3cm,
    enlarge x limits={abs=0.75cm},
    % legend style={nodes={font=\Large, scale=2.0}}
    ]

\addplot+[] coordinates {
(1, 591.0) (2, 352.0) (3, 3.0) (4, 3.0) (5, 3.0) (6, 3.0) (7, 3.0) (8, 3.0) (9, 3.0) (10, 3.0) (11, 3.0) (12, 3.0)
};
\addlegendentry{PriViT w/o pretrain};
\addplot+[] coordinates {
(1, 381.0) (2, 393.0) (3, 205.0) (4, 0.0) (5, 2.0) (6, 0.0) (7, 2.0) (8, 3.0) (9, 3.0) (10, 3.0) (11, 3.0) (12, 3.0)
};
\addlegendentry{PriVit}
\end{axis}
\end{tikzpicture}
